Model Checking Constraint LTL over Trees

Constraint automata are an adaptation of B\"uchi-automata that process data words where the data comes from some relational structure S. Every transition of such an automaton comes with constraints in terms of the relations of S. A transition can only be fired if the current and the next data values satisfy all constraints of this transition. These automata have been used in the setting where S is a linear order for deciding constraint LTL with constraints over S. In this paper, S is the infinitely branching infinite order tree T. We provide a PSPACE algorithm for emptiness of T-constraint automata. This result implies PSPACE-completeness of the satisfiability and the model checking problem for constraint LTL with constraints over T.

==> trees-figure-content.tex <==

\begin{tikzpicture}[
  every node/.style={
    draw,
    font=\footnotesize,
    inner sep=0pt,
    outer sep=0pt,
    minimum size=8.5pt,
    label distance=3pt,
  },
  semithick,
  transform shape
  ]

  \newcommand{\mydot}{\tikz{\draw[fill=black] (0,0) circle[radius=1.15pt];}}

  \tikzset{h-image/.style={fill=black!25}}

  
  \pgfkeys{/tikz/mygrow/.code={\pgfkeysalso{grow via three points={%
          one child at (0,-#1) and two children at (0,-#1) and (0.7,-#1)}}}}

  \matrix[draw=none,rectangle,inner sep=0pt,column sep=10mm] {
    % 1. Baum
    \node[circle,label=180:$u_1$] (root-1) {}
    [mygrow=1]
    child {
      node[circle,label=180:$u_2$] {\mydot}
      [mygrow=0.5]
      child {
        node[diamond,label=180:$x_1$] {}
        child {
          node[circle,h-image,label=180:$h(u_1)$] {}
          child {
            node[circle,h-image,label=180:$h(u_2)$] (h-u2-1) {\mydot}
            child {
              node[diamond,label=180:$x_2$] {\mydot}
            }
            child {
              node[diamond,h-image,label={[label distance=1pt]10:$h(x_1)$}] {}
              child[mygrow=1] {
                node[regular polygon,regular polygon sides=4,label=180:$y_1$] {}
                [mygrow=0.5]
                child {
                  node[diamond,h-image,label=180:$h(x_2)$] {\mydot}
                  child {
                    node[regular polygon,regular polygon sides=4,label=180:$y_2$] {\mydot}
                  }
                }
              }
              child {
                child {
                  node[regular polygon,regular polygon sides=4,h-image,label=0:$h(y_1)$] {}
                  [mygrow=1]
                  child {
                    node[regular polygon,regular polygon sides=4,h-image,label=0:$h(y_2)$] {\mydot}
                  }
                }
              }
            }
          }
        }
      }
    };
    %
    &[-5mm]
  % 2. Baum
  \node[circle] (root-2) {}
  [mygrow=1]
  child {
    node[circle] {\mydot}
    [mygrow=0.5]
    child {
      node[diamond] {}
      child {
        node[circle,h-image] {}
        [mygrow=1]
        child {
          node[circle,h-image] (h-u2-2) {\mydot}
          [mygrow=0.5]
          child {
            node[diamond] {\mydot}
          }
          child {
            node[diamond,h-image] {}
            child[mygrow=1] {
              node[regular polygon,regular polygon sides=4] {}
              [mygrow=0.5]
              child {
                node[diamond,h-image] (h-x2-2) {\mydot}
                [mygrow=0.5]
                child {
                  node[regular polygon,regular polygon sides=4] {\mydot}
                }
              }
            }
            child {
              child {
                node[regular polygon,regular polygon sides=4,h-image] {}
                [mygrow=1]
                child {
                  node[regular polygon,regular polygon sides=4,h-image] {\mydot}
                }
              }
            }
          }
        }
      }
    }
  };
  %
  &
  % 3. Baum
  \node[circle] (root-3) {}
  [mygrow=1]
  child {
    node[circle] {\mydot}
    [mygrow=0.5]
    child {
      node[diamond] {}
      child {
        node[circle,h-image] {}
        [mygrow=1]
        child {
          node[circle,h-image] {\mydot}
          [mygrow=0.5]
          child {
            node[diamond] {\mydot}
          }
          child {
            node[diamond,h-image] {}
            child[mygrow=1] {
              node[regular polygon,regular polygon sides=4] {}
              [mygrow=1]
              child {
                node[diamond,h-image] (h-x2-3) {\mydot}
                [mygrow=0.5]
                child {
                  node[regular polygon,regular polygon sides=4] {\mydot}
                }
              }
            }
            child {
              child {
                node[regular polygon,regular polygon sides=4,h-image] {}
                [mygrow=1]
                child {
                  node[regular polygon,regular polygon sides=4,h-image] (h-y2-3) {\mydot}
                }
              }
            }
          }
        }
      }
    }
  };
  %
  &
  % 4. Baum
  \node[circle] (root-4) {}
  [mygrow=1]
  child {
    node[circle] {\mydot}
    [mygrow=0.5]
    child {
      node[diamond] {}
      child {
        node[circle,h-image] {}
        [mygrow=1]
        child {
          node[circle,h-image] {\mydot}
          [mygrow=0.5]
          child {
            node[diamond] {\mydot}
          }
          child {
            node[diamond,h-image] {}
            child[mygrow=1] {
              node[regular polygon,regular polygon sides=4] {}
              [mygrow=1]
              child {
                node[diamond,h-image] {\mydot}
                [mygrow=0.5]
                child {
                  node[regular polygon,regular polygon sides=4] {\mydot}
                }
              }
            }
            child {
              child {
                node[regular polygon,regular polygon sides=4,h-image] {}
                [mygrow=1.5]
                child {
                  node[regular polygon,regular polygon sides=4,h-image] (h-y2-4) {\mydot}
                }
              }
            }
          }
        }
      }
    }
  };
  \\
};

\begin{scope}[on background layer={gray,dashed,semithick}]
  \draw (h-u2-1.north) -- (h-u2-2.north);
  \draw (h-u2-1.north) -- (h-u2-1.north -| h-u2-2.center);

  \draw (h-x2-2.north) -- (h-x2-3.north);
  \draw (h-x2-2.north) -- (h-x2-2.north -| h-x2-3.center);

  \draw (h-y2-3.north) -- (h-y2-4.north);
  \draw (h-y2-3.north) -- (h-y2-3.north -| h-y2-4.center);
\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

